NoP Generator: Package-Aware Co-Design of Chiplet Systems

Chiplet integration enables systems beyond a single die's area limit and creates opportunities for design reuse and cost reduction. Realizing these benefits requires exploring chiplet boundaries, fabrication processes, inter-chiplet networks, and packaging technologies together. We present NoP Generator, a Network-on-Package (NoP) co-design framework. Architects specify a system's functional blocks, the communication requirements between them, and the available technologies. From these inputs, the framework synthesizes a feasible package design by jointly determining chiplet boundaries, process assignments, inter-chiplet topology and routing, and the floorplan. Using the same communication requirements at each stage, the framework explores combinations of 2.5D interconnects and 3D stacking to minimize package cost or, under a cost ceiling, the total bandwidth provisioned between chiplets (installed capacity). Our seven benchmarks model chiplet-based designs used in commercial processors and accelerators. At a production volume of one million units, cost-oriented search lowers geometric mean package cost by 26.9% relative to the manual references. With each reference's package cost as the ceiling, capacity-oriented search meets the same communication requirements while reducing the geometric means of installed capacity and package cost by 16.8% and 2.1%, respectively. These results demonstrate the value of automated exploration with packaging as an active design variable. The source code and benchmarks are publicly available.

==> figures/overview/candidate_search_funnel_scene.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  heading/.style={text=black,font=\PaperFigureFont\bfseries,
    inner sep=0pt,align=center},
  note/.style={text=black,font=\PaperFigureFont,
    inner sep=0pt,align=center},
  queuerank/.style={circle,draw=sfCandidate,line width=.65pt,fill=white,
    text=black,font=\PaperFigureFont\bfseries,
    inner sep=0pt,minimum size=8.4pt},
  exitnote/.style={note,font=\PaperFigureFontAt{7.2}},
  flow/.style={draw=sfInk,line width=.65pt,line cap=round,line join=round,
    -{Latex[length=1.45mm,width=1.05mm]}},
  feedback/.style={draw=sfFeedback,line width=.65pt,line cap=round,line join=round,
    dash pattern=on 2.2pt off 1.8pt,rounded corners=3pt},
  feedarrow/.style={feedback,-{Latex[length=1.4mm,width=1.0mm]}},
  unit/.pic={
    \path[draw=sfGuide,line width=.45pt,fill=sfSide]
      (.49,-.43)--(.54,-.39)--(.54,-.30)--(.49,-.34)--cycle;
    \path[draw=sfGuide,line width=.45pt,fill=sfLight]
      (.22,-.34)--(.27,-.30)--(.54,-.30)--(.49,-.34)--cycle;
    \path[draw=sfGuide,line width=.5pt,fill=sfMachine]
      (.22,-.43) rectangle (.49,-.34);
    \foreach \x in {.275,.435}{
      \filldraw[draw=sfInk!80,line width=.3pt,fill=white] (\x,-.385) circle (.021);
    }
    \path[draw=sfGuide,line width=.45pt,fill=sfSide]
      (.40,-.34)--(.47,-.29)--(.47,.80)--(.40,.75)--cycle;
    \path[draw=sfInk!80,line width=.5pt,fill=sfLight]
      (.30,-.34) rectangle (.40,.75);
    \draw[draw=sfGuide!55,line width=.35pt] (.332,-.29)--(.332,.71);
    \path[draw=sfGuide,line width=.45pt,fill=sfMachine]
      (.14,.64)--(.30,.48)--(.30,.64)--cycle;
    \path[draw=sfInk!80,line width=.5pt,fill=sfSide]
      (.40,.64)--(.47,.695)--(.47,.855)--(.40,.80)--cycle;
    \path[draw=sfInk!80,line width=.5pt,fill=sfLight]
      (-.29,.80)--(-.22,.855)--(.47,.855)--(.40,.80)--cycle;
    \path[draw=sfInk!80,line width=.55pt,fill=sfMachine]
      (-.29,.64) rectangle (.40,.80);
    \foreach \x in {.19,.25,.31}{
      \draw[draw=sfGuide,line width=.45pt] (\x,.69)--(\x,.75);
    }
    \path[draw=sfGuide,line width=.45pt,fill=sfSide]
      (.08,.855)--(.12,.89)--(.12,.965)--(.08,.93)--cycle;
    \path[draw=sfInk!80,line width=.45pt,fill=sfMachine]
      (-.15,.855) rectangle (.08,.93);
    \path[draw=sfGuide,line width=.4pt,fill=sfLight]
      (-.15,.93)--(-.11,.965)--(.12,.965)--(.08,.93)--cycle;
    \foreach \x in {-.17,.17}{
      \draw[draw=sfGuide,line width=.95pt] (\x,.36)--(\x,.64);
      \draw[draw=white,line width=.3pt] ({\x-.007},.37)--({\x-.007},.63);
    }
    \path[draw=sfInk!80,line width=.5pt,fill=sfMachine,rounded corners=.6pt]
      (-.105,.47) rectangle (.105,.64);
    \draw[draw=sfGuide,line width=.4pt] (-.085,.60)--(.085,.60);
    \path[draw=sfGuide,line width=.4pt,fill=sfLight]
      (-.033,.36) rectangle (.033,.47);
    \path[draw=sfGuide,line width=.4pt,fill=sfSide]
      (.21,.27)--(.255,.305)--(.255,.395)--(.21,.36)--cycle;
    \path[draw=sfGuide,line width=.4pt,fill=sfLight]
      (-.21,.36)--(-.165,.395)--(.255,.395)--(.21,.36)--cycle;
    \path[draw=sfInk!80,line width=.5pt,fill=sfMachine]
      (-.21,.27) rectangle (.21,.36);
    \path[draw=sfFeedback!80!sfInk,line width=.45pt,fill=sfTool]
      (-.145,.205) rectangle (.145,.27);
    \path[draw=sfGuide,line width=.45pt,fill=sfLight]
      (.31,.37) rectangle (.48,.54);
    \draw[draw=sfInk!75,line width=.65pt] (.345,.49)--(.445,.49);
    \fill[sfInk!85] (.36,.415) circle (.019);
    \filldraw[draw=sfGuide,line width=.3pt,fill=white] (.435,.415) circle (.019);
  },
  screen/.pic={
    \path[draw=sfScreen!75,line width=.4pt,fill=sfScreenSide]
      (.155,-.19)--(.198,-.166)--(.198,.334)--(.155,.31)--cycle;
    \path[draw=sfScreen,line width=.7pt,fill=sfScreenFill]
      (-.035,-.30)--(.155,-.19)--(.155,.31)--(-.035,.20)--cycle;
    \foreach \v in {-.20,-.10,0,.10}{
      \draw[draw=sfScreen!75,line width=.4pt] (-.035,\v)--(.155,{\v+.11});
    }
    \foreach \u in {.028,.091}{
      \draw[draw=sfScreen!75,line width=.4pt]
        (\u,{-.30+(\u+.035)*.11/.19})--(\u,{.20+(\u+.035)*.11/.19});
    }
  }
]
  \definecolor{sfInk}{HTML}{242424}
  \definecolor{sfGuide}{HTML}{8093A2}
  \definecolor{sfGray}{HTML}{AAAAAA}
  \definecolor{sfCandidate}{HTML}{316B96}
  \definecolor{sfFeedback}{HTML}{242424}
  \definecolor{sfMachine}{HTML}{D5E2EC}
  \definecolor{sfLight}{HTML}{F1F6FA}
  \definecolor{sfSide}{HTML}{98B0C2}
  \definecolor{sfBelt}{HTML}{F2F5F7}
  \definecolor{sfTool}{HTML}{333333}
  \definecolor{sfScreen}{HTML}{777777}
  \definecolor{sfScreenSide}{HTML}{C5C5C5}
  \definecolor{sfScreenFill}{HTML}{F1F1F1}
  \path[use as bounding box] (-.08,1.67) rectangle (8.77,-3.91);

  \draw[feedback] (.78,-2.50)--(-.025,-2.50)--(-.025,1.48)--(8.04,1.48);
  \draw[feedarrow] (3.28,1.48)--(3.28,.33);
  \draw[feedarrow] (8.04,1.48)--(8.04,.33);
  \draw[feedarrow] (-.025,-1.05)--(5.35,-1.05)--(5.35,-2.17);
  \node[note,fill=white,inner xsep=4pt] at (5.42,1.48) {Pruning feedback};

  \pic[scale=.68] at (.92,0) {unit};
  \foreach \x in {4.94,5.68,6.42}{\pic[scale=.68] at (\x,0) {unit};}
  \foreach \x in {7.16,6.42}{\pic[xscale=-.68,yscale=.68] at (\x,-2.50) {unit};}
  \foreach \x in {4.09,3.52,2.95,2.38,1.81}{
    \pic[xscale=-.68,yscale=.68] at (\x,-2.50) {unit};
  }
  \node[heading] at (1.64,1.00) {Partition exploration};
  \node[note,font=\PaperFigureFont,text=black]
    at (2.16,.39) {Candidate pool};
  \node[heading] at (5.65,1.00) {Topology synthesis and routing};
  \node[heading] at (6.90,-1.50) {Link configuration};
  \node[heading] at (2.82,-1.50) {Floorplanning};

  \def\sfConveyor{
    (.92,0)--(8.03,0) .. controls (8.75,0) and (8.75,-2.50)
    .. (8.03,-2.50)--(.78,-2.50)
  }
  \draw[draw=sfGuide!60,line width=10pt,line cap=round,line join=round] \sfConveyor;
  \draw[draw=sfBelt,line width=8.7pt,line cap=round,line join=round] \sfConveyor;
  \foreach \y/\lasttick in {0/19,-2.50/20}{
    \foreach \i in {0,...,\lasttick}{
      \pgfmathsetmacro{\x}{.97+.35*\i}
      \draw[draw=sfGuide!50,line width=.35pt] (\x,{\y-.13})--({\x+.055},{\y-.165});
    }
  }

  \foreach \x/\y/\direction in {
    1.19/0/1,3.20/0/1,6.98/0/-1,7.96/0/-1,
    5.92/-2.50/1,5.27/-2.50/-1,1.27/-2.50/1}{
    \begin{scope}[shift={(\x,\y)},xscale=\direction]
      \draw[draw=sfGray!55,line width=4.3pt,line cap=round]
        (0,-.035) .. controls (.08,-.25) and (.17,-.45) .. (.40,-.45)--(.66,-.45);
      \draw[draw=sfGray!10,line width=3.3pt,line cap=round]
        (0,-.035) .. controls (.08,-.25) and (.17,-.45) .. (.40,-.45)--(.66,-.45);
      \foreach \px/\py in {.24/-.39,.57/-.45}{
        \filldraw[draw=white,line width=.4pt,fill=sfGray!85] (\px,\py) circle (.060);
      }
    \end{scope}
  }
  \node[exitnote] at (1.68,-.69) {Invalid};
  \node[exitnote] at (3.92,-.69) {Screened out};
  \node[exitnote] at (6.28,-.69) {No result};
  \node[exitnote] at (7.61,-.69) {Screened out};
  \node[exitnote] at (1.80,-3.19) {No result};
  \node[exitnote] at (4.71,-3.19) {Screened out};
  \node[exitnote] at (6.45,-3.19) {No result};

  \foreach \x/\y/\direction in {2.73/0/1,7.52/0/1,
    7.75/-2.50/-1,5.70/-2.50/-1,1.09/-2.50/-1}{
    \draw[flow] ({\x-\direction*.12},\y)--({\x+\direction*.14},\y);
  }
  \foreach \x/\y in {1.92/0,2.16/0,2.40/0,
    4.94/0,5.68/0,6.42/0,6.70/0,
    7.16/-2.50,6.42/-2.50,6.10/-2.50,3.52/-2.50,
    2.95/-2.50,2.38/-2.50,1.81/-2.50}{
    \filldraw[draw=white,line width=.55pt,fill=sfCandidate] (\x,\y) circle (.073);
  }

  \foreach \x/\y in {3.20/0,7.96/0,5.27/-2.50}{\pic at (\x,\y) {screen};}
  \foreach \t/\rank/\topx/\bottomx in {.25/3/3.65/4.97,.50/2/4.00/4.63,.75/1/4.35/4.29}{
    \pgfmathsetmacro{\bendx}{8.03+3*.72*\t*(1-\t)}
    \pgfmathsetmacro{\bendy}{-2.50*(3*\t*\t-2*\t*\t*\t)}
    \ifnum\rank=1
      \tikzset{thisrank/.style={queuerank,fill=sfCandidate,text=white}}
    \else
      \tikzset{thisrank/.style={queuerank}}
    \fi
    \node[thisrank] at (\topx,0) {\rank};
    \node[thisrank] at (\bendx,\bendy) {\rank};
    \node[thisrank] at (\bottomx,-2.50) {\rank};
  }

  \begin{scope}[shift={(.78,-2.50)}]
    \filldraw[draw=white,line width=.7pt,fill=sfCandidate] (0,0) circle (.16);
    \draw[white,line width=.85pt,line cap=round,line join=round]
      (-.075,0)--(-.02,-.055)--(.088,.06);
  \end{scope}
  \node[heading,font=\PaperFigureFont] at (.75,-1.91) {Feasible\\packages};
  \fill[sfCandidate] (.32,-3.70) circle (.073);
  \node[note,anchor=west] at (.49,-3.70) {Candidate};
  \fill[sfGray!85] (2.43,-3.70) circle (.073);
  \node[note,anchor=west] at (2.60,-3.70) {Discarded};
  \pic[scale=.63] at (4.49,-3.70) {screen};
  \node[note,anchor=west] at (4.74,-3.70) {Screen \& rank};
  \node[queuerank,fill=sfCandidate,text=white] at (7.11,-3.70) {1};
  \node[note,anchor=west] at (7.34,-3.70) {Next};
\end{tikzpicture}


==> figures/overview/mi300x_search_scene.tex <==
\begingroup\definecolor{exInk}{HTML}{294650}\definecolor{exGuide}{HTML}{7D9199}\definecolor{exPale}{HTML}{EFF4F6}\definecolor{exCompute}{HTML}{F9DFA3}\definecolor{exLtwo}{HTML}{A2C9E0}\definecolor{exCache}{HTML}{B5D8C9}\definecolor{exController}{HTML}{D5C1A3}\definecolor{exBoundary}{HTML}{D8DDE0}\definecolor{exMemory}{HTML}{D8C7E7}\definecolor{exOrganic}{HTML}{DCE9C8}\definecolor{exSilicon}{HTML}{E9DC9C}\newcommand{\MIReferenceSlab}[7]{\path[draw=exInk!75,line width=.4pt,fill=#7!72!black]
    (#1,#2,#3)--({#1+#4},#2,#3)--({#1+#4},#2,{#3+#6})--(#1,#2,{#3+#6})--cycle;
  \path[draw=exInk!75,line width=.4pt,fill=#7!84!black]
    (#1,#2,#3)--(#1,{#2+#5},#3)--(#1,{#2+#5},{#3+#6})--(#1,#2,{#3+#6})--cycle;
  \path[draw=exInk!75,line width=.4pt,fill=#7]
    (#1,#2,{#3+#6})--({#1+#4},#2,{#3+#6})--({#1+#4},{#2+#5},{#3+#6})--(#1,{#2+#5},{#3+#6})--cycle;
}\newcommand{\MIReferenceXCD}[3]{\MIReferenceSlab{#1}{#2}{.26}{1.68}{1.72}{.17}{exPale}
  \pgfmathsetmacro{\tilebottom}{(1-#3)*.46+#3*(1.72-.46-1.13)}
  \path[draw=exInk!65,fill=exCompute,line width=.25pt]
    ({#1+.13},{#2+\tilebottom},.432)--({#1+1.55},{#2+\tilebottom},.432)--
    ({#1+1.55},{#2+\tilebottom+1.13},.432)--({#1+.13},{#2+\tilebottom+1.13},.432)--cycle;
  \pgfmathsetmacro{\cachebottom}{(1-#3)*.12+#3*(1.72-.12-.22)}
  \path[draw=exInk!65,fill=exLtwo,line width=.25pt]
    ({#1+.13},{#2+\cachebottom},.432)--({#1+1.55},{#2+\cachebottom},.432)--
    ({#1+1.55},{#2+\cachebottom+.22},.432)--({#1+.13},{#2+\cachebottom+.22},.432)--cycle;
}\newcommand{\MIReferenceIOD}[3]{\MIReferenceSlab{#1}{#2}{.09}{2.00}{3.90}{.17}{exCache}
  \MIReferenceXCD{#1+.16}{#2+2.02}{#3}
  \MIReferenceXCD{#1+.16}{#2+.16}{#3}
}\newcommand{\MIHalfGap}{.04}\newcommand{\MIReferenceHBMBank}[1]{\foreach \hbmY in {6.35+\MIHalfGap,4.49+\MIHalfGap,2.45-\MIHalfGap,.59-\MIHalfGap}{\MIReferenceSlab{#1}{\hbmY}{.09}{1.27}{1.58}{.34}{exMemory}
  }
}\begin{tikzpicture}[
  x=1cm,y=1cm,font=\PaperFigureFont,
  title/.style={anchor=west,font=\PaperFigureFont\bfseries,text=black},
  note/.style={font=\PaperFigureFont,text=black,inner sep=0pt},
  smallnote/.style={note,font=\PaperFigureFont},
  tiny/.style={note,font=\PaperFigureFontAt{7.4}},
  badge/.style={circle,draw=exInk,fill=white,line width=.6pt,
    minimum size=.30cm,inner sep=0pt,font=\PaperFigureFont,text=black},
  block/.style={draw=exInk!70,line width=.45pt,inner sep=0pt,note},
  wire/.style={draw=exGuide,line width=.65pt},
  logical/.style={wire,
    {Latex[length=1.2mm,width=.85mm]}-{Latex[length=1.2mm,width=.85mm]}}
]
  \path[use as bounding box] (0,.02) rectangle (18,-10.55);
  \node[title] at (.20,-.30) {(a) AMD MI300X reference architecture};

  \foreach \x in {2.42,6.06}{
    \draw[wire] (\x,-2.04)--(\x,-3.21);
  }
  \foreach \y in {-2.04,-3.21}{
    \draw[wire] (2.42,\y)--(6.06,\y);
  }
  \foreach \cx/\left/\right in {2.42/1.72/3.07,6.06/5.41/6.76}{
    \foreach \cy/\xcd in {-2.04/-1.00,-3.21/-4.21}{
      \draw[wire] (\cx,\cy)--(\left,\xcd);
      \draw[wire] (\cx,\cy)--(\right,\xcd);
    }
  }
  \foreach \cx/\hx in {2.42/.70,6.06/7.79}{
    \foreach \cy/\ya/\yb in {-2.04/-1.78/-2.30,-3.21/-2.95/-3.47}{
      \draw[wire] (\cx,\cy)--(\hx,\ya);
      \draw[wire] (\cx,\cy)--(\hx,\yb);
      \foreach \hy in {\ya,\yb}{
        \node[block,fill=exMemory,minimum width=.71cm,minimum height=.38cm,tiny]
          at (\hx,\hy) {HBM};
      }
    }
  }
  \foreach \x in {1.72,3.07,5.41,6.76}{
    \foreach \y in {-1.00,-4.21}{
      \begin{scope}[shift={(\x,\y)}]
        \path[draw=exInk!75,fill=exPale,line width=.55pt]
          (-.51,-.47) rectangle (.51,.47);
        \node[tiny] at (0,.32) {XCD};
        \node[block,fill=exCompute,minimum width=.86cm,minimum height=.23cm,tiny]
          at (0,.02) {40 CU};
        \node[block,fill=exLtwo,minimum width=.86cm,minimum height=.23cm,tiny]
          at (0,-.25) {16 L2};
      \end{scope}
    }
  }
  \foreach \x in {2.42,6.06}{
    \foreach \y in {-2.04,-3.21}{
      \begin{scope}[shift={(\x,\y)}]
        \path[draw=exInk!75,fill=exCache!16,line width=.55pt]
          (-1.05,-.45) rectangle (1.05,.45);
        \node[tiny] at (0,.31) {IOD};
        \node[block,fill=exCache,minimum width=.92cm,minimum height=.24cm,tiny]
          at (-.50,.02) {32 IC};
        \node[block,fill=exController,minimum width=.92cm,minimum height=.24cm,tiny]
          at (.50,.02) {2 MC};
        \node[block,fill=exBoundary,minimum width=.92cm,minimum height=.22cm,tiny]
          at (-.50,-.29) {IF};
        \node[block,fill=exBoundary,minimum width=.92cm,minimum height=.22cm,tiny]
          at (.50,-.29) {IF/PCIe};
      \end{scope}
    }
  }
  \begin{scope}[shift={(13.69,-4.43)},
    x={(.43cm,.19cm)},y={(-.43cm,.19cm)},z={(0cm,.85cm)}]
    \MIReferenceSlab{-.15}{-.15}{-.10}{7.90}{8.82}{.10}{exOrganic}
    \MIReferenceSlab{0}{0}{0}{7.60}{8.52}{.09}{exSilicon}
    \MIReferenceHBMBank{6.19}
    \foreach \iodX in {3.80+\MIHalfGap,1.80-\MIHalfGap}{
      \MIReferenceIOD{\iodX}{4.26+\MIHalfGap}{1}
      \MIReferenceIOD{\iodX}{.36-\MIHalfGap}{0}
    }
    \MIReferenceHBMBank{.14}
  \end{scope}
  \foreach \x/\y/\swatch/\labeltext in {
    8.75/-.30/exCompute/{Compute unit (CU)},
    11.95/-.30/exLtwo/{L2 channel},
    13.55/-.30/exCache/{Infinity Cache (IC) channel},
    8.75/-.72/exController/{Memory controller (MC)},
    11.95/-.72/exMemory/HBM,
    13.55/-.72/exBoundary/{Infinity Fabric (IF) and IF/PCIe interfaces}}{
    \path[draw=exInk!65,fill=\swatch,line width=.35pt]
      (\x,{\y-.065}) rectangle ({\x+.18},{\y+.065});
    \node[tiny,anchor=west,font=\PaperFigureFontAt{7}] at ({\x+.28},\y) {\labeltext};
  }

  \node[title] at (.20,-5.00) {(b) Logical communication};
  \node[title] at (7.65,-5.00) {(c) Batch merge construction};
  \begin{scope}[note/.append style={text=black},
    wire/.append style={draw=black,line width=.8pt}]
  \foreach \copy in {3,2,1,0}{
    \path[draw=exGuide!65,fill=exPale,line width=.4pt]
      ({.32+.04*\copy},{-7.65+.05*\copy}) rectangle
      ({2.50+.04*\copy},{-5.75+.05*\copy});
  }
  \node[block,fill=exCompute,minimum width=1.78cm,minimum height=.42cm]
    at (1.41,-6.14) {40 CU};
  \node[block,fill=exLtwo,minimum width=1.78cm,minimum height=.42cm]
    at (1.41,-7.16) {16 L2};
  \draw[logical] (1.41,-6.38)--(1.41,-6.91);
  \node[smallnote] at (1.47,-8.02) {$\times8$};

  \foreach \cy/\swatch/\labeltext/\instances/\countdrop in {
    -7.16/exCache/IC/128/.70,-8.55/exController/MC/8/.48,-9.70/exMemory/HBM/8/.48}{
    \foreach \copy in {3,2,1,0}{
      \path[draw=exInk!65,fill=\swatch,line width=.4pt]
        ({3.70+.04*\copy},{\cy-.22+.05*\copy}) rectangle
        ({5.10+.04*\copy},{\cy+.22+.05*\copy});
    }
    \node[note] at (4.40,\cy) {\labeltext};
    \node[smallnote,anchor=west] at (4.93,{\cy-\countdrop}) {$\times\instances$};
  }
  \draw[logical] (4.40,-7.42)--(4.40,-8.13);
  \draw[logical] (4.40,-8.81)--(4.40,-9.28);
  \foreach \cy/\labeltext in {-5.95/IF,-7.55/{IF/PCIe}}{
    \foreach \copy in {3,2,1,0}{
      \path[draw=exInk!65,fill=exBoundary,line width=.4pt]
        ({5.92+.04*\copy},{\cy-.22+.05*\copy}) rectangle
        ({7.08+.04*\copy},{\cy+.22+.05*\copy});
    }
    \node[note] at (6.50,\cy) {\labeltext};
    \node[smallnote] at (6.55,{\cy-.48}) {$\times4$};
  }
  \draw[logical] (2.32,-7.16)--(3.67,-7.16);
  \draw[logical] (5.25,-7.02)--(5.55,-7.02)--(5.55,-5.95)--(5.89,-5.95);
  \draw[logical] (5.15,-7.20)--(5.55,-7.20)--(5.55,-7.55)--(5.89,-7.55);
  \end{scope}

  \begin{scope}[note/.append style={text=black},
    mergearrow/.style={draw=black,line width=.9pt,-{Latex[length=1.3mm,width=.9mm]}},
    die/.style={draw=exInk!75,line width=.55pt}]
  \foreach \x/\cardwidth/\cardheight/\labeltext/\instances/\hasLtwo in {
    8.27/.95/.78/CU/320/0,10.63/1.65/.78/{20 CU}/16/0,
    13.33/1.92/.78/{40 CU}/8/0,16.56/1.36/1.36/{40 CU}/8/1}{
    \begin{scope}[shift={(\x,-6.75)},
      block/.append style={minimum width={\cardwidth cm-.28cm},minimum height=.32cm}]
      \foreach \copy in {2,1,0}{
        \path[die,fill=exPale]
          ({-.5*\cardwidth+.05*\copy},{-.5*\cardheight+.05*\copy}) rectangle
          ({.5*\cardwidth+.05*\copy},{.5*\cardheight+.05*\copy});
      }
      \node[block,fill=exCompute,smallnote]
        at (0,.04) {\labeltext};
      \ifnum\hasLtwo=1
        \node[smallnote] at (0,.42) {XCD};
        \node[block,fill=exLtwo,smallnote]
          at (0,-.34) {16 L2};
      \fi
      \node[smallnote] at (0,-.86) {$\times\instances$};
    \end{scope}
  }
  \foreach \x/\stepnumber/\labeltext in {8.92/1/Self-merge,11.55/2/Self-merge,14.35/3/Cross-merge}{
    \node[badge] at (\x,-5.55) {\stepnumber};
    \node[smallnote,anchor=west] at ({\x+.23},-5.55) {\labeltext};
  }
  \draw[mergearrow] (8.92,-6.75)--(9.64,-6.75);
  \draw[mergearrow] (11.65,-6.75)--(12.20,-6.75);
  \draw[mergearrow] (14.49,-6.75)--(15.72,-6.75);
  \node[block,fill=exLtwo,minimum width=.66cm,minimum height=.32cm,smallnote]
    at (15.10,-6.03) {L2};
  \node[smallnote] at (14.32,-6.03) {$\times128$};
  \draw[mergearrow] (15.10,-6.21)--(15.10,-6.75);

  \draw[draw=exGuide!35,line width=.4pt] (7.80,-7.92)--(17.87,-7.92);
  \foreach \x/\cardwidth/\cardheight/\instances/\hasMc/\hasIf/\hasPcie in {
    8.27/.95/.78/128/0/0/0,10.63/1.85/.78/4/1/0/0,
    13.33/1.92/1.18/4/1/1/0,16.56/2.44/1.18/4/1/1/1}{
    \begin{scope}[shift={(\x,-9.55)}]
      \foreach \copy in {2,1,0}{
        \path[die,fill=exPale]
          ({-.5*\cardwidth+.05*\copy},{-.5*\cardheight+.05*\copy}) rectangle
          ({.5*\cardwidth+.05*\copy},{.5*\cardheight+.05*\copy});
      }
      \ifnum\hasMc=1
        \node[block,fill=exCache,minimum width=.82cm,minimum height=.28cm,smallnote]
          at (-.44,.06) {32 IC};
        \node[block,fill=exController,minimum width=.68cm,minimum height=.28cm,smallnote]
          at (.40,.06) {2 MC};
      \else
        \node[block,fill=exCache,minimum width=.67cm,minimum height=.30cm,smallnote]
          at (0,.04) {IC};
      \fi
      \ifnum\hasPcie=1
        \node[smallnote] at (0,.42) {IOD};
        \node[block,fill=exBoundary,minimum width=.56cm,minimum height=.28cm,smallnote]
          at (-.70,-.34) {IF};
        \node[block,fill=exBoundary,minimum width=1.10cm,minimum height=.28cm,smallnote]
          at (.34,-.34) {IF/PCIe};
      \else
        \ifnum\hasIf=1
          \node[block,fill=exBoundary,minimum width=.60cm,minimum height=.28cm,smallnote]
            at (0,-.34) {IF};
        \fi
      \fi
      \node[smallnote] at (0,-.86) {$\times\instances$};
    \end{scope}
  }
  \foreach \x/\stepnumber in {8.92/4,11.55/5,14.35/6}{
    \node[badge] at (\x,-8.18) {\stepnumber};
    \node[smallnote,anchor=west] at ({\x+.23},-8.18) {Cross-merge};
  }
  \draw[mergearrow] (8.92,-9.55)--(9.54,-9.55);
  \draw[mergearrow] (11.75,-9.55)--(12.20,-9.55);
  \draw[mergearrow] (14.49,-9.55)--(15.17,-9.55);
  \foreach \x/\cardwidth/\swatch/\labeltext/\instances/\countx in {
    9.19/.66/exController/MC/8/8.53,
    11.93/.62/exBoundary/IF/4/11.31,
    14.85/1.10/exBoundary/{IF/PCIe}/4/13.98}{
    \node[block,fill=\swatch,minimum width=\cardwidth cm,minimum height=.32cm,smallnote]
      at (\x,-8.58) {\labeltext};
    \node[smallnote] at (\countx,-8.58) {$\times\instances$};
    \draw[mergearrow] (\x,-8.76)--(\x,-9.55);
  }
  \end{scope}
\end{tikzpicture}\endgroup\endinput


==> figures/overview/nop_architecture_scene.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\PaperFigureFont,
  box/.style={draw=nopInk,line width=.75pt,rounded corners=2pt,
    fill=nopFlowFill,minimum width=6.4cm,minimum height=.82cm,inner sep=0pt},
  heading/.style={font=\PaperFigureFont,text=black},
  stage/.style={draw=nopGuide,line width=.65pt,rounded corners=3pt,
    fill=nopFlowFill!42,minimum width=6.96cm,minimum height=2.80cm,inner sep=0pt},
  opbox/.style={box,minimum height=.90cm},
  stepheading/.style={font=\PaperFigureFont,text=black},
  flow/.style={-{Latex[length=2mm,width=1.45mm]},draw=nopInk,line width=.85pt},
  stepflow/.style={flow,-{Latex[length=1.5mm,width=1.2mm]}},
  back/.style={flow,draw=nopTeal,line width=.85pt},
  guide/.style={draw=nopGuide,dash pattern=on 2.4pt off 2.2pt,line width=.65pt},
  panel/.style={draw=nopGuide,line width=.65pt,dash pattern=on 3.1pt off 2.3pt,
    fill=white,minimum width=5.65cm,inner sep=0pt},
  paneltitle/.style={anchor=west,font=\PaperFigureFont,text=black},
  reftext/.style={inner sep=0pt,text=black,font=\PaperFigureFont},
  dieheading/.style={reftext,font=\PaperFigureFont},
  traffic/.style={{Latex[length=1.05mm,width=.8mm]}-{Latex[length=1.05mm,width=.8mm]},
    draw=nopInk!78,line width=.52pt},
  bracket/.style={draw=nopGuide,line width=.43pt},
  diecase/.style={inner sep=0pt,outer sep=0pt,rounded corners=.6pt,line width=.55pt},
  copycase/.style={diecase,dash pattern=on 1.8pt off 1.2pt},
  wire/.style={draw=nopTeal,line width=.9pt,line cap=round,rounded corners=1.1pt},
  pin/.style={circle,fill=white,draw=nopTeal,line width=.35pt,inner sep=0pt,minimum size=2.2pt},
  tile/.style={line width=.28pt,rounded corners=.42pt,line join=round},
  core tile/.style={tile,fill=coreBlue,draw=coreEdge},
  cache tile/.style={tile,fill=cacheGreen,draw=cacheEdge},
  ddr tile/.style={tile,fill=ddrGold,draw=ddrEdge},
  pcie tile/.style={tile,fill=pciePurple,draw=pcieEdge}
]
  \definecolor{nopInk}{HTML}{294650}
  \definecolor{nopTeal}{HTML}{28776F}
  \definecolor{nopGuide}{HTML}{7D9199}
  \definecolor{nopFlowFill}{HTML}{E7F0F4}
  \definecolor{coreBlue}{HTML}{8EB6DA}
  \definecolor{coreEdge}{HTML}{497DA6}
  \definecolor{cacheGreen}{HTML}{9BCDB9}
  \definecolor{cacheEdge}{HTML}{4C9278}
  \definecolor{ddrGold}{HTML}{EACB89}
  \definecolor{ddrEdge}{HTML}{AA8642}
  \definecolor{pciePurple}{HTML}{C5B1D9}
  \definecolor{pcieEdge}{HTML}{8D70A8}
  \definecolor{ccdFace}{HTML}{DFEAF3}
  \definecolor{ccdEdge}{HTML}{547D9E}
  \definecolor{ioFace}{HTML}{F1DFC0}
  \definecolor{ioEdge}{HTML}{957748}
  \definecolor{carrierFace}{HTML}{AEC9A2}
  \definecolor{carrierEdge}{HTML}{59795D}
  \path[use as bounding box] (0,0) rectangle (13.5,-12.80);

  \def\epycTiles#1#2#3{\foreach \col in {1,...,#1}
      \foreach \row in {1,...,#2}
        \path[#3] ({\col-(#1+1)/2-.41},{\row-(#2+1)/2-.41})
          -- ++(.82,0) -- ++(0,.82) -- ++(-.82,0) -- cycle;
  }
  \def\epycCCD{\begin{scope}[shift={(0,1)}]\epycTiles{4}{2}{core tile}\end{scope}
    \begin{scope}[shift={(0,-1)}]\epycTiles{4}{2}{cache tile}\end{scope}
  }
  \def\epycIO#1#2{\begin{scope}[x={({#1/4},0)},y={(0,{#2/3})}]
      \begin{scope}[shift={(0,1)}]\epycTiles{4}{1}{ddr tile}\end{scope}
      \begin{scope}[shift={(0,-.5)}]\epycTiles{4}{2}{pcie tile}\end{scope}
    \end{scope}
  }

  \node[panel,minimum height=3.18cm] (inputpanel) at (2.875,-1.74) {};
  \node[paneltitle] at (.25,-.48) {Blocks and traffic};
  \draw[bracket] (.82,-1.12)--(.82,-1.01)--(4.93,-1.01)--(4.93,-1.12);
  \node[reftext,fill=white,inner xsep=3pt] at (2.875,-1.01) {$\times$\,8};
  \node[reftext] at (1.45,-1.40) {4 CPU};
  \node[reftext] at (4.30,-1.40) {4 L3};
  \node[reftext] at (1.45,-2.74) {8 PCIe};
  \node[reftext,anchor=east,font=\PaperFigureFontAt{7.2}] at (5.48,-2.74) {4 DDR4 controllers};
  \foreach \x/\y/\cols/\kind in
    {1.45/-1.76/4/core tile,4.30/-1.76/4/cache tile,
     1.45/-2.23/8/pcie tile,4.30/-2.23/4/ddr tile} {
    \begin{scope}[shift={(\x,\y)},scale=.21]\epycTiles{\cols}{1}{\kind}\end{scope}
  }
  \draw[traffic] (1.96,-1.76)--(3.79,-1.76);
  \draw[traffic] (4.30,-1.89)--(4.30,-2.10);
  \draw[traffic] (2.38,-2.23)--(3.79,-2.23);

  \node[panel,minimum height=2.83cm] (partitionpanel) at (2.875,-4.915) {};
  \node[paneltitle] at (.25,-3.81) {Reusable chiplets};
  \node[dieheading] at (2.02,-4.40) {CCD $\times$\,4};
  \node[dieheading] at (4.54,-4.40) {I/O die};
  \foreach \x in {.70,1.58,2.46,3.34} {
    \node[copycase,draw=ccdEdge,fill=ccdFace!28,minimum size=.77cm] at (\x,-5.08) {};
    \begin{scope}[shift={(\x,-5.08)},scale=.15]\epycCCD\end{scope}
  }
  \node[copycase,draw=ioEdge,fill=ioFace!28,minimum width=1.28cm,minimum height=.82cm]
    at (4.54,-5.08) {};
  \begin{scope}[shift={(4.54,-5.08)}]\epycIO{1.20}{.76}\end{scope}
  \draw[bracket] (.315,-5.62)--(.315,-5.70)--(3.725,-5.70)--(3.725,-5.62);
  \node[reftext,font=\PaperFigureFontAt{7.4}] at (2.02,-5.99) {7 nm};
  \node[reftext,font=\PaperFigureFontAt{7.4}] at (4.54,-5.99) {16 nm proxy};

  \node[panel,minimum height=2.80cm] (networkpanel) at (2.875,-7.90) {};
  \node[paneltitle] at (.25,-6.78) {Routed topology};
  \begin{scope}[shift={(2.875,-7.70)},scale=.80]
    \node[diecase,draw=ioEdge,fill=ioFace,minimum width=1.04cm,minimum height=.80cm]
      (iod) at (0,0) {};
    \epycIO{1.25}{.9375}
    \foreach \dieX/\dieSide/\ioSide in {-2.255/east/west,2.255/west/east} {
      \foreach \dieY/\portY in {.43/.24,-.43/-.24} {
        \node[diecase,draw=ccdEdge,fill=ccdFace,minimum size=.62cm] (ccd) at (\dieX,\dieY) {};
        \begin{scope}[shift={(ccd.center)},scale=.161]\epycCCD\end{scope}
        \coordinate (ioport) at (iod.\ioSide |- 0,\portY);
        \coordinate (bend) at ($(ccd.\dieSide)!.5!(ioport)$);
        \draw[wire] (ccd.\dieSide)--(bend |- ccd.\dieSide) |- (ioport);
        \node[pin] at (ccd.\dieSide) {};
        \node[pin] at (ioport) {};
      }
    }
  \end{scope}
  \node[reftext,align=center,font=\PaperFigureFontAt{7.4}] at (2.875,-8.84)
    {Read/write peaks per link\\46.9/23.5 GB/s};

  \node[panel,minimum height=3.18cm] (packagepanel) at (2.875,-11.06) {};
  \node[paneltitle] at (.25,-9.78) {Package floorplan result};
  \begin{scope}[shift={(3.42,-12.40)},x={(.073cm,.042cm)},y={(-.073cm,.042cm)},
    z={(0cm,.13cm)},scale=.78,line join=round,line width=.42pt]
    \def\epycSlab#1#2#3#4#5#6#7{\path[draw=#7,fill=#6!55!#7] (#1,#2,0)--(#3,#2,0)--(#3,#2,#5)--(#1,#2,#5)--cycle;
      \path[draw=#7,fill=#6!73!#7] (#1,#2,0)--(#1,#4,0)--(#1,#4,#5)--(#1,#2,#5)--cycle;
      \path[draw=#7,fill=#6] (#1,#2,#5)--(#3,#2,#5)--(#3,#4,#5)--(#1,#4,#5)--cycle;
    }
    \epycSlab{0}{0}{24.310}{43.514}{1}{carrierFace}{carrierEdge}
    \begin{scope}[shift={(0,0,1)}]
      \foreach \x/\y/\w/\face/\edge/\mosaic in
        {12.655/32.912/8.602/ccdFace/ccdEdge/\epycCCD,3.052/32.912/8.602/ccdFace/ccdEdge/\epycCCD,
         2.000/11.602/20.310/ioFace/ioEdge/{\epycIO{4.7}{4.7}},
         12.655/2.000/8.602/ccdFace/ccdEdge/\epycCCD,3.052/2.000/8.602/ccdFace/ccdEdge/\epycCCD} {
        \epycSlab{\x}{\y}{\x+\w}{\y+\w}{.7}{\face}{\edge}
        \begin{scope}[shift={({\x+\w/2},{\y+\w/2},.7)},scale={.20*\w}]\mosaic\end{scope}
      }
    \end{scope}
  \end{scope}

  \coordinate (rightaxis) at (9.75,0);
  \node[box,heading,minimum width=6.96cm,anchor=north]
    (input) at (inputpanel.north -| rightaxis) {Inputs};
  \node[box,heading,minimum width=6.96cm,anchor=south]
    (result) at (packagepanel.south -| rightaxis) {Feasible Package};

  \node[stage,anchor=north] (partition) at ([yshift=-.615cm]input.south) {};
  \node[heading] at ([yshift=-.35cm]partition.north) {\textbf{Chiplet Partitioning}};
  \node[opbox,stepheading,font=\PaperFigureFontAt{7.5}] (merge) at ([yshift=-1.01cm]partition.north)
    {Batch Merging and Process Selection};
  \node[opbox,stepheading,anchor=south] (select) at ([yshift=.20cm]partition.south)
    {Pareto Selection of Partitions};

  \node[stage,anchor=north] (network) at ([yshift=-.615cm]partition.south) {};
  \node[heading] at ([yshift=-.35cm]network.north) {\textbf{Topology Synthesis and Routing}};
  \node[opbox,stepheading] (construct) at ([yshift=-1.01cm]network.north)
    {Topology Construction};
  \node[opbox,stepheading,anchor=south]
    (route) at ([yshift=.20cm]network.south)
    {Route and Capacity Computation};

  \node[stage,anchor=north]
    (package) at ([yshift=-.615cm]network.south) {};
  \node[heading] at ([yshift=-.35cm]package.north) {\textbf{Physical Package Realization}};
  \node[opbox,stepheading] (options) at ([yshift=-1.01cm]package.north)
    {Link Configuration Search};
  \node[opbox,stepheading,anchor=south] (floorplan) at ([yshift=.20cm]package.south)
    {Floorplanning};

  \draw[flow] (input.south)--(partition.north);
  \draw[flow] (partition.south)--(network.north);
  \draw[stepflow] (network.south)--(package.north);
  \draw[stepflow] (merge.south)--(select.north);
  \draw[stepflow] (construct.south)--(route.north);
  \draw[flow] (options.south)--(floorplan.north);
  \draw[flow] (package.south)--(result.north);

  \draw[guide] (inputpanel.east |- input.west)--(input.west);
  \draw[guide] (partitionpanel.east |- select.west)--(partition.west |- select.west);
  \draw[guide] (networkpanel.east |- route.west)--(network.west |- route.west);
  \draw[guide] (packagepanel.east |- result.west)--(result.west);
\end{tikzpicture}


==> figures/stage2/geometry_risk_scene.tex <==
\begingroup\input{figures/stage2/network_primitives.tex}\tikzset{
  sTwoDie/.style={draw=stageTwoGreen!55!black,line width=.65pt,fill=stageTwoGreen!38},
  sTwoUnitDie/.style={sTwoDie,draw=stageTwoRoute!80!black,fill=stageTwoBlue!65},
  sTwoBranchDie/.style={sTwoDie,draw=orange!55!black,fill=orange!52},
  sTwoPhysicalLink/.style={draw=stageTwoRoute,line width=1.5pt},
  sTwoDieLabel/.style={font=\PaperFigureFont,text=black,
    inner sep=0pt},
  sTwoGeometryTitle/.style={font=\PaperFigureFont,
    text=black,align=center},
  sTwoGeometryNote/.style={font=\PaperFigureFont,
    text=black,align=center}
}\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (10.45,4.6);
  \node[sTwoGeometryTitle] at (1.5,4.36) {(a) Small neighbors};
  \node[sTwoGeometryTitle] at (4.98,4.36) {(b) Large neighbors};
  \node[sTwoGeometryTitle] at (8.6,4.36) {(c) Branch transfer};

  \begin{scope}[shift={(1.15,2.12)},scale=.5]
    \path[sTwoUnitDie] (0,0) rectangle (1,1);
    \node[sTwoDieLabel] at (.5,.5) {$u$};
    \foreach \xx/\yy in {0/1.1,.6/1.1,1.1/.3,.2/-.6,-.6/.2}
      \path[sTwoDie] (\xx,\yy) rectangle ++(.5,.5);
    \draw[sTwoPhysicalLink] (.25,1)--(.25,1.1) (.8,1)--(.8,1.1)
      (1,.55)--(1.1,.55) (.45,0)--(.45,-.1) (0,.45)--(-.1,.45);
  \end{scope}
  \node[sTwoGeometryNote] at (1.5,.42) {$\deg_G(u)=5$\\$m_u=0$};

  \begin{scope}[shift={(4.8,2.02)},scale=.5]
    \foreach \xx/\yy in {1.1/-1,-1/-2.1,-2.1/0}
      \path[sTwoDie] (\xx,\yy) rectangle ++(2,2);
    \path[sTwoBranchDie] (0,1.1) rectangle ++(2,2);
    \node[sTwoDieLabel] at (1,2.55) {$v$};
    \path[sTwoUnitDie] (0,0) rectangle (1,1);
    \node[sTwoDieLabel] at (.5,.5) {$u$};
    \draw[sTwoPhysicalLink] (.5,1)--(.5,1.1) (1,.5)--(1.1,.5)
      (.5,0)--(.5,-.1) (0,.5)--(-.1,.5);
    \path[draw=stageTwoReject,fill=stageTwoPink!20,fill opacity=.25,
      line width=1.15pt,dash pattern=on 3pt off 1.8pt]
      (1.1,.2) rectangle ++(2,2);
    \draw[draw=stageTwoReject,line width=1.3pt] (1,.86)--(1.1,.86);
    \node[sTwoDieLabel,text=black] at (2.2,1.3) {$v_5$};
  \end{scope}
  \node[sTwoGeometryNote] at (4.98,.42) {$\deg_G(u)=5$\\$m_u=4$};

  \begin{scope}[shift={(8.12,1.94)},scale=.5]
    \foreach \xx/\yy in {-.6/2.1,2.1/0,0/-2.1,-2.1/0}
      \path[sTwoDie] (\xx,\yy) rectangle ++(2,2);
    \path[sTwoBranchDie] (0,0) rectangle (2,2);
    \node[sTwoDieLabel] at (1,1) {$v$};
    \path[sTwoUnitDie] (1.5,2.1) rectangle ++(1,1);
    \node[sTwoDieLabel] at (2,2.6) {$u$};
    \draw[sTwoPhysicalLink] (.7,2)--(.7,2.1) (1.75,2)--(1.75,2.1)
      (2,1)--(2.1,1) (1,0)--(1,-.1) (0,1)--(-.1,1);
  \end{scope}
  \node[sTwoGeometryNote] at (8.6,.42) {$\deg_G(v)=5$\\$m_v=0$};
\end{tikzpicture}\endgroup


==> figures/stage2/topology_synthesis_scene.tex <==
\begingroup\input{figures/stage2/network_primitives.tex}\tikzset{
  sTwoInner/.style={circle,draw=stageTwoInk!85,line width=.65pt,
    minimum size=.23cm,inner sep=0pt,fill=white},
  sTwoVertex/.style={sTwoInner,minimum size=.36cm,
    font=\PaperFigureFont,text=black},
  sTwoExit/.style={sTwoVertex,fill=orange!40,draw=orange!60!black},
  sTwoAtomArea/.style={draw=stageTwoGuide!35,line width=.45pt,
    rounded corners=3pt,fill=stageTwoPale},
  sTwoClosureArea/.style={draw=stageTwoGuide!75,line width=.6pt,
    dash pattern=on 2.6pt off 1.8pt,rounded corners=3pt,
    fill=stageTwoBlue!5},
  sTwoHop/.style={draw=stageTwoMuted,dash pattern=on 2.3pt off 1.7pt,
    line width=.8pt},
  sTwoSmall/.style={font=\PaperFigureFont,text=black,
    align=center,inner sep=1pt},
  sTwoHeading/.style={font=\PaperFigureFont,
    text=black,anchor=west,inner sep=0pt},
  sTwoBridge/.style={draw=stageTwoRoute,line width=1.4pt}
}\newcommand{\sTwoDrawAtoms}[3]{\foreach \name/\xx/\yy in {a/.55/.87,c/1.55/.87,d/2.5/.55,e/3.05/1.1,f/3.6/.55}
    \node[sTwoInner] (#1-\name) at (\xx,\yy) {};
  \node[#2] (#1-b) at (1.05,0) {$b$};
  \node[#3] (#1-r) at (3.05,0) {$r$};
  \draw[sTwoEdge] (#1-a)--(#1-b)--(#1-c)--(#1-a)
    (#1-r)--(#1-d)--(#1-e)--(#1-f)--(#1-r);
}\begin{tikzpicture}[sTwoScene,font=\PaperFigureFont]
  \path[use as bounding box] (0,.22) rectangle (10.6,8.42);
  \node[sTwoHeading] at (.18,8.16) {(a) Bridge--atom representation};

  \begin{scope}[shift={(0,6.35)}]
    \path[sTwoAtomArea,fill=stageTwoGreen!10] (.18,-.23) rectangle (1.92,1.46);
    \path[sTwoAtomArea,fill=stageTwoBlue!10] (2.18,-.23) rectangle (3.92,1.46);
    \sTwoDrawAtoms{top}{sTwoVertex}{sTwoVertex}
    \node[sTwoVertex] (top-x) at (4.3,0) {$x$};
    \draw[sTwoBridge] (top-b)--(top-r)--(top-x);
    \node[sTwoSmall] at (1.05,-.48) {$C_3$};
    \node[sTwoSmall] at (3.05,-.48) {$C_4$};
  \end{scope}
  \draw[sTwoFlow] (4.7,6.85)--(5.85,6.85);
  \node[sTwoSmall] at (5.28,7.37) {Contract\\atoms};
  \node[sTwoVertex,minimum size=.64cm,fill=stageTwoGreen!20] (atom-t) at (6.65,6.85) {$C_3$};
  \node[sTwoVertex,minimum size=.64cm,fill=stageTwoBlue!20] (atom-q) at (8.15,6.85) {$C_4$};
  \node[sTwoVertex,minimum size=.64cm] (atom-x) at (9.65,6.85) {$x$};
  \draw[sTwoBridge] (atom-t)--(atom-q)--(atom-x);
  \node[sTwoSmall] at (8.15,5.87) {Atom tree};

  \draw[draw=stageTwoGuide!30,line width=.45pt] (.18,5.52)--(10.42,5.52);
  \node[sTwoHeading] at (.18,5.12) {(b) Closure and hop-bound projection};
  \node[sTwoSmall] at (2.05,4.65) {Before closure};
  \node[sTwoSmall] at (8.25,4.65) {After closure};

  \begin{scope}[shift={(0,2.85)}]
    \path[sTwoClosureArea] (.18,-.23) rectangle (1.92,1.46);
    \path[sTwoClosureArea] (2.18,-.23) rectangle (3.92,1.46);
    \sTwoDrawAtoms{before}{sTwoExit}{sTwoExit}
  \end{scope}
  \node[sTwoExit] (before-x) at (2.05,1.15) {$x$};
  \draw[sTwoHop] (before-b)--(before-x) (before-r)--(before-x);
  \node[sTwoSmall] at (.65,1.9) {$h_{bx}=2$};
  \node[sTwoSmall] at (3.5,1.9) {$h_{rx}=3$};

  \draw[sTwoFlow] (4.35,3.55)--(5.93,3.55);
  \node[sTwoSmall] at (5.14,3.96) {Add $br$};
  \node[sTwoSmall] at (5.14,3.13) {retain $r$};

  \begin{scope}[shift={(6.2,2.85)}]
    \path[sTwoClosureArea] (.18,-.23) rectangle (3.92,1.46);
    \sTwoDrawAtoms{after}{sTwoVertex}{sTwoExit}
    \draw[sTwoBridge] (after-b)--(after-r);
    \node[sTwoSmall,text=black] at (2.05,.3) {1 hop};
  \end{scope}
  \node[sTwoExit] (after-x) at (8.25,1.15) {$x$};
  \draw[sTwoHop] (after-r)--(after-x);
  \node[sTwoSmall] at (9.7,1.9) {$h'_{rx}=1$};

  \begin{scope}[shift={(0,.5)}]
    \node[sTwoExit,minimum size=.25cm] at (1.2,0) {};
    \node[sTwoSmall,anchor=west] at (1.5,0) {Active exit};
    \draw[sTwoBridge] (4.2,0)--(4.75,0);
    \node[sTwoSmall,anchor=west] at (4.95,0) {Bridge};
    \draw[sTwoHop] (7.35,0)--(7.9,0);
    \node[sTwoSmall,anchor=west] at (8.1,0) {Hop bound};
  \end{scope}
\end{tikzpicture}\endgroup


==> figures/stage3/package_design_scene.tex <==
\begingroup\input{figures/stage3/palette.tex}\begin{tikzpicture}[
  x=1cm,y=1cm,font=\PaperFigureFont,
  heading/.style={font=\PaperFigureFont\bfseries,text=black},
  subheading/.style={font=\PaperFigureFont,text=black},
  note/.style={font=\PaperFigureFont,text=black,align=center},
  prune reason/.style={note,text=nopPressure,font=\PaperFigureFontAt{7.5},
    text height=1.4ex,text depth=.25ex},
  process/.style={draw=nopGuide,fill=nopPale,line width=.75pt,
    rounded corners=2.5pt,minimum height=9.20cm,inner sep=0pt},
  data/.style={process,fill=white,dash pattern=on 3.1pt off 2.3pt},
  trial/.style={draw=nopGuide,fill=white,line width=.6pt,rounded corners=2pt,
    minimum height=1.96cm,inner sep=0pt},
  state/.style={draw=nopInk,line width=.65pt,fill=white,
    rounded corners=1.7pt,minimum size=2.40cm,inner sep=0pt},
  chip/.style={draw=nopInk,line width=.4pt,minimum width=.52cm,
    minimum height=.36cm,inner sep=0pt,font=\PaperFigureFontAt{7.4},text=black},
  interface/.style={fill=nopInterface,draw=nopInterfaceEdge,line width=.35pt},
  overflow interface/.style={interface,fill=nopInterface!20,draw=nopOverflow},
  omitted/.style={draw=nopGuide!65,line width=.75pt,dash pattern=on 2pt off 1.7pt},
  tree/.style={draw=nopInk,line width=.8pt},
  flow/.style={-{Latex[length=1.9mm,width=1.35mm]},draw=nopInk,line width=.9pt},
  asset/.style={inner sep=0pt,outer sep=0pt}
]
  \definecolor{nopInk}{HTML}{294650}
  \definecolor{nopGuide}{HTML}{7D9199}
  \definecolor{nopPale}{HTML}{F3F7F8}
  \definecolor{nopFaded}{HTML}{EBEFF0}
  \definecolor{nopTeal}{HTML}{28776F}
  \definecolor{nopPlanarBlue}{HTML}{1F77B4}
  \definecolor{nopPressure}{HTML}{AA6658}
  \definecolor{nopOverflow}{HTML}{C43B35}
  \definecolor{nopTSV}{HTML}{4DE7FF}
  \definecolor{nopOrganic}{HTML}{B8D68A}
  \path[use as bounding box] (0,-.90) rectangle (23.93,-10.79);

  \node[data,minimum width=3.00cm] (input) at (1.65,-5.60) {};
  \node[process,minimum width=11.58cm] (search) at (9.29,-5.60) {};
  \node[process,minimum width=4.80cm] (geometry) at (17.83,-5.60) {};
  \node[data,minimum width=3.20cm] (output) at (22.18,-5.60) {};
  \node[heading,font=\PaperFigureFont\bfseries] at (1.65,-1.37) {Routed Topology};
  \node[heading] at (9.29,-1.37) {(a) Link Configuration};
  \node[heading] at (17.83,-1.37) {(b) Floorplanning};
  \node[heading] at (22.18,-1.37) {Feasible Package};

  \node[asset] at (1.65,-5.45)
    {\includegraphics[width=2.70cm]{figures/stage3/mi300x_network.pdf}};
  \node[note,text width=2.72cm,font=\PaperFigureFont] at (1.65,-9.51)
    {Chiplets, process,\\and routes fixed};

  \node[state] (root) at (5.00,-2.90) {};
  \node[state] (shoreline) at (7.86,-5.775) {};
  \node[state] (partialA) at (7.86,-2.90) {};
  \node[state] (carrier) at (7.86,-8.65) {};
  \node[state] (partialB) at (10.72,-5.775) {};
  \node[state,draw=nopGuide!75,fill=nopFaded] (otherA) at (5.00,-5.775) {};

  \foreach \cx/\cy/\row/\lefttype/\righttype/\leftcolor/\rightcolor/\count in {
    5.00/-2.90/.70/0/1/nopXCD/nopIOD/8,
    5.00/-2.90/0/1/1/nopIOD/nopIOD/4,
    5.00/-2.90/-.70/1/2/nopIOD/nopHBM/8,
    7.86/-2.90/.70/0/1/nopXCD/nopIOD/8,
    7.86/-2.90/0/1/1/nopIOD/nopIOD/4,
    10.72/-5.775/.70/0/1/nopXCD/nopIOD/8,
    5.00/-5.775/.70/0/1/nopXCD/nopIOD/8,
    5.00/-5.775/0/1/1/nopIOD/nopIOD/4}{
    \draw[nopInk,line width=.7pt]
      ({\cx-.54},{\cy+\row})--({\cx+.54},{\cy+\row});
    \node[chip,fill=\leftcolor!85] at ({\cx-.80},{\cy+\row}) {$C_{\lefttype}$};
    \node[chip,fill=\rightcolor!85] at ({\cx+.80},{\cy+\row}) {$C_{\righttype}$};
    \node[note,font=\PaperFigureFont]
      at (\cx,{\cy+\row+.19}) {$\times\count$};
  }

  \node[note,inner sep=0pt,
    font=\PaperFigureFont]
    at (7.86,-4.755) {$8\!\times\!\mathrm{2.5D}$};
  \node[asset] (pendingCarrier) at (7.86,-5.045)
    {\includegraphics[width=.94cm]{figures/stage3/pending_hbm_25d.pdf}};
  \foreach \cx/\carriercolor/\option/\pitch in {
    7.21/nopOrganic/organic/.145,8.51/nopInterposer/Si/.085}{
    \node[note,inner sep=0pt,
      text height=1.4ex,text depth=.3ex,font=\PaperFigureFont]
      (carrier-\option) at (\cx,-5.495) {\option};
    \begin{scope}[shift={(\cx,-6.105)}]
      \path[fill=\carriercolor!60,draw=nopGuide!80,line width=.35pt]
        (-.45,-.44) rectangle (.45,.44);
      \path[fill=nopHBM!80,draw=nopInk,line width=.5pt]
        (-.33,-.33) rectangle (.33,.33);
      \node[note,inner sep=0pt,font=\PaperFigureFont]
        at (-.11,0) {$C_2$};
      \foreach \j in {0,...,5}{
        \pgfmathsetmacro{\cellbottom}{(\j-3)*\pitch+.009}
        \pgfmathsetmacro{\celltop}{(\j-2)*\pitch-.009}
        \pgfmathtruncatemacro{\exceeds}{(\cellbottom<-.33)||(\celltop>.33)}
        \ifnum\exceeds=1
          \path[overflow interface]
            (.17,\cellbottom) rectangle (.33,\celltop);
          \begin{scope}
            \clip (.17,\cellbottom) rectangle (.33,\celltop);
            \foreach \dx in {-.10,0,.10,.20}{
              \draw[nopOverflow,line width=.5pt]
                ({.17+\dx},\cellbottom)--
                ({.17+\dx+\celltop-\cellbottom},\celltop);
            }
          \end{scope}
        \else
          \path[interface]
            (.17,\cellbottom) rectangle (.33,\celltop);
        \fi
      }
      \ifdim\pitch pt>.10pt
        \draw[nopPressure,line width=.6pt,dash pattern=on 1.2pt off .8pt]
          (.11,-.33)--(.43,-.33) (.11,.33)--(.43,.33);
      \fi
    \end{scope}
  }
  \draw[-{Latex[length=1.15mm,width=.8mm]},draw=nopInk,line width=.6pt,
    shorten >=1pt] (pendingCarrier.east)-|(carrier-Si.north);
  \draw[-{Latex[length=1.15mm,width=.8mm]},draw=nopPressure,line width=.6pt,
    dash pattern=on 1.4pt off 1.1pt,shorten >=1pt]
    (pendingCarrier.west)-|(carrier-organic.north);
  \node[note,inner sep=0pt,text=nopPressure,font=\PaperFigureFontAt{7.5}]
    at (7.86,-6.775) {Shoreline limit};

  \node[note,inner sep=0pt,font=\PaperFigureFont]
    at (7.86,-7.91) {2.5D Si only};
  \foreach \dy/\file/\pair in {
    .16/implementation_c0_c1_organic/{$C_0$--$C_1$},
    -.39/implementation_c1_c1_organic/{$C_1$--$C_1$}}{
    \node[asset] at (7.20,{-8.65+\dy})
      {\includegraphics[width=.86cm]{figures/stage3/\file.pdf}};
    \node[note,inner sep=0pt,font=\PaperFigureFontAt{7.3}]
      at (8.19,{-8.65+\dy}) {\pair};
    \draw[nopPressure,line width=1.15pt,line cap=round]
      (8.76,{-8.65+\dy+.08})--(8.92,{-8.65+\dy-.08})
      (8.76,{-8.65+\dy-.08})--(8.92,{-8.65+\dy+.08});
  }
  \node[note,text=nopPressure,font=\PaperFigureFontAt{7.3}]
    at (7.86,-9.50) {organic excluded};

  \foreach \cx/\cy/\row/\file/\count in {
    7.86/-2.90/-.70/pending_hbm_25d/8,
    10.72/-5.775/0/fixed_c1_25d/4,
    10.72/-5.775/-.70/fixed_hbm_25d/8}{
    \node[asset] at ({\cx-.61},{\cy+\row})
      {\includegraphics[width=.94cm]{figures/stage3/\file.pdf}};
    \node[note,anchor=west,inner sep=0pt,font=\PaperFigureFontAt{7.3}]
      at ({\cx-.04},{\cy+\row}) {$\count\!\times\!\mathrm{2.5D}$};
  }

  \node[asset] at (4.39,-6.475)
    {\includegraphics[width=.94cm]{figures/stage3/implementation_c1_c2_3d.pdf}};
  \node[note,anchor=west,inner sep=0pt,
    font=\PaperFigureFont]
    at (4.96,-6.475) {$8\!\times\!\mathrm{3D}$};

  \node[state,fill=nopFaded,draw=nopPressure] (layerpruned) at (10.72,-2.90) {};
  \begin{scope}[shift={(10.72,-2.90)}]
    \node[note,inner sep=0pt,font=\PaperFigureFont]
      at (0,.93) {$C_1$--$C_1$ $\times$ 3D};
    \path[fill=nopInterposer,draw=nopInk!65,line width=.4pt]
      (-.99,-.47) rectangle (1.03,-.64);
    \path[fill=nopIOD,draw=nopInk,line width=.5pt]
      (-.79,-.47) rectangle (-.10,-.12);
    \path[fill=nopIOD,draw=nopInk,line width=.5pt]
      (-.79,.14) rectangle (-.10,.49);
    \path[fill=nopHBM,draw=nopInk,line width=.5pt]
      (.40,-.47) rectangle (.96,-.12);
    \foreach \lx in {-.64,-.44,-.24}{
      \draw[nopTSV,opacity=.62,line width=1.5pt] (\lx,.14)--(\lx,-.12);
      \foreach \ly in {.14,-.12}{
        \path[fill=nopTSV,opacity=.62]
          ({\lx-.035},{\ly-.025}) rectangle ({\lx+.035},{\ly+.025});
      }
    }
    \foreach \ly in {.315,-.295}{
      \node[note,inner sep=0pt,font=\PaperFigureFont]
        at (-.445,\ly) {$C_1$};
    }
    \node[note,inner sep=0pt,font=\PaperFigureFont]
      at (.68,-.295) {$C_2$};
    \draw[nopPlanarBlue,line width=1.15pt,line join=round]
      (-.10,.315)--(.17,.315)--(.17,-.55)--(.68,-.55)--(.68,-.47);
    \node[note,inner sep=0pt,font=\PaperFigureFont]
      at (.68,.315) {2.5D};
    \draw[nopPressure,line width=1.4pt,line cap=round,
      preaction={draw=nopFaded,line width=3.1pt}]
      (.07,-.08)--(.27,.12) (.07,.12)--(.27,-.08);
    \node[prune reason]
      at (0,-.85) {Layer conflict};
  \end{scope}

  \draw[flow] (root.east)--(partialA.west);
  \draw[flow] (partialA.south)--(shoreline.north);
  \draw[flow,draw=nopGuide] (root.south)--
    node[midway,right=2pt,note,inner sep=0pt,
    font=\PaperFigureFontAt{7.4}] {Lower priority}
    (otherA.north);
  \draw[flow] (shoreline.south)--(carrier.north);
  \draw[flow] (carrier.east)--(9.29,-8.65)--(9.29,-5.775)--(partialB.west);
  \draw[flow] (9.29,-5.775)--(9.29,-2.90)--(layerpruned.west);

  \node[state,fill=nopFaded,draw=nopPressure] (choice0) at (13.58,-2.90) {};
  \node[state,fill=nopFaded,draw=nopPressure] (choice7) at (13.58,-5.775) {};
  \node[state] (choice8) at (13.58,-8.65) {};
  \foreach \cy in {-2.90,-5.775,-8.65}{
    \node[note,font=\PaperFigureFont]
      at (13.58,{\cy+.91}) {$C_0$--$C_1$};
  }

  \node[asset] at (13.58,-2.72)
    {\includegraphics[width=1.61cm,trim=0 0 0 48,clip]{figures/stage3/implementation_25d.pdf}};
  \node[note,font=\PaperFigureFont]
    at (13.58,-3.20) {$8\times$ 2.5D};
  \node[prune reason]
    at (13.58,-3.75) {Area limit};

  \node[asset] at (12.97,-5.555)
    {\includegraphics[width=.94cm]{figures/stage3/implementation_3d.pdf}};
  \node[asset] at (12.97,-6.255)
    {\includegraphics[width=.94cm,trim=0 0 0 48,clip]{figures/stage3/implementation_25d.pdf}};
  \node[note,anchor=west,inner sep=0pt,
    font=\PaperFigureFont]
    at (13.54,-5.555) {$7\!\times\!\mathrm{3D}$};
  \node[note,anchor=west,inner sep=0pt,font=\PaperFigureFontAt{7.3}]
    at (13.54,-6.255) {$1\!\times\!\mathrm{2.5D}$};
  \node[note,inner sep=0pt,text=nopPressure,font=\PaperFigureFont]
    at (13.58,-6.765) {Area margin};

  \node[asset] at (13.58,-8.49)
    {\includegraphics[width=1.39cm]{figures/stage3/implementation_3d.pdf}};
  \node[note,font=\PaperFigureFont]
    at (13.58,-9.30) {$8\times$ 3D};

  \draw[tree] (partialB.east)--(choice7.west);
  \draw[tree] (12.15,-2.90)--(12.15,-8.65);
  \draw[tree] (12.15,-2.90)--(choice0.west);
  \draw[tree] (12.15,-8.65)--(choice8.west);
  \foreach \upper/\lower/\markercolor/\markertext in {
    layerpruned/partialB/nopPressure/Pruned,
    choice0/choice7/nopPressure/Pruned}{
    \path (\upper.south)--(\lower.north) coordinate[midway] (markercenter);
    \begin{scope}[shift={(markercenter)}]
      \foreach \dy in {-.09,0,.09}{
        \fill[\markercolor] (0,\dy) circle[radius=.024cm];
      }
      \node[note,anchor=west,inner sep=0pt,text=\markercolor,
        font=\PaperFigureFont] at (.24,0) {\markertext};
    \end{scope}
  }

  \foreach \cx/\cy/\label in {
    16.695/-2.46/Shoreline,18.965/-2.46/Reach,
    16.695/-4.08/Non-overlap,18.965/-4.08/3D overlap}{
    \node[trial,minimum width=2.07cm,minimum height=1.46cm] at (\cx,\cy) {};
    \node[note,inner sep=0pt,font=\PaperFigureFont]
      at (\cx,{\cy+.49}) {\label};
  }
  \begin{scope}[shift={(16.695,-2.67)}]
    \path[fill=nopIOD!80,draw=nopInk,line width=.55pt]
      (-.54,.07) rectangle (.54,.43);
    \path[fill=nopXCD!65,draw=nopInk,line width=.55pt]
      (-.54,-.43) rectangle (.54,-.07);
    \foreach \bottom/\top in {.07/.16,-.16/-.07}{
      \path[interface]
        (-.54,\bottom) rectangle (.54,\top);
      \foreach \left/\right in {-.78/-.54,.54/.78}{
        \path[overflow interface]
          (\left,\bottom) rectangle (\right,\top);
        \begin{scope}
          \clip (\left,\bottom) rectangle (\right,\top);
          \foreach \dx in {-.10,0,.10,.20,.30}{
            \draw[nopOverflow,line width=.5pt]
              ({\left+\dx},\bottom)--({\left+\dx+\top-\bottom},\top);
          }
        \end{scope}
      }
      \foreach \x in {-.36,-.18,0,.18,.36}{
        \draw[white,line width=.35pt] (\x,\bottom)--(\x,\top);
      }
    }
    \foreach \x in {-.45,-.27,-.09,.09,.27,.45}{
      \draw[nopPlanarBlue!65,line width=.4pt] (\x,-.07)--(\x,.07);
    }
    \foreach \x in {-.54,.54}{
      \draw[nopPressure,line width=.55pt,dash pattern=on 1.2pt off .9pt]
        (\x,-.25)--(\x,.25);
    }
  \end{scope}

  \begin{scope}[shift={(18.965,-2.60)}]
    \path[fill=nopIOD,draw=nopInk,line width=.55pt]
      (-.89,-.04) rectangle (-.49,.38);
    \path[fill=nopXCD,draw=nopInk,line width=.55pt]
      (.49,-.38) rectangle (.89,.04);
    \foreach \offset in {-.10,0,.10}{
      \draw[nopPlanarBlue,line width=.8pt,line join=round]
        (-.49,{.17+\offset}) -| (\offset,{-.17+\offset})
        -- (.49,{-.17+\offset});
    }
    \draw[nopPlanarBlue,line width=1.7pt]
      (-.49,.04)--(-.49,.30) (.49,-.30)--(.49,-.04);
  \end{scope}

  \begin{scope}[shift={(16.695,-4.25)}]
    \path[fill=nopIOD!80,draw=nopInk,line width=.55pt]
      (-.70,-.08) rectangle (.20,.35);
    \path[fill=nopXCD!80,draw=nopInk,line width=.55pt]
      (-.20,-.30) rectangle (.70,.13);
    \path[fill=nopPressure!25,draw=nopPressure,line width=.65pt]
      (-.20,-.08) rectangle (.20,.13);
    \begin{scope}
      \clip (-.20,-.08) rectangle (.20,.13);
      \foreach \sx in {-.40,-.27,-.14,-.01,.12}{
        \draw[nopPressure,line width=.55pt] (\sx,-.08)--({\sx+.21},.13);
      }
    \end{scope}
  \end{scope}

  \begin{scope}[shift={(18.965,-4.29)}]
    \path[fill=nopIOD!65,draw=nopInk,line width=.45pt]
      (-.88,-.28)--(.02,-.28)--(.28,-.10)--(.28,0)
      --(.02,-.18)--(-.88,-.18)--cycle;
    \path[fill=nopIOD!80,draw=nopInk,line width=.5pt]
      (-.88,-.18)--(.02,-.18)--(.28,0)--(-.62,0)--cycle;
    \path[fill=nopTeal!25,draw=nopTeal,line width=.65pt]
      (-.24,-.18)--(.02,-.18)--(.28,0)--(.02,0)--cycle;
    \foreach \x/\y in {-.24/-.18,.02/-.18,.28/0,.02/0}{
      \draw[nopTeal!80,line width=.5pt,dash pattern=on 1.1pt off .8pt]
        (\x,\y)--(\x,{\y+.39});
    }
    \path[fill=nopXCD!65,draw=nopInk,line width=.45pt]
      (-.24,.11)--(.66,.11)--(.92,.29)--(.92,.39)
      --(.66,.21)--(-.24,.21)--cycle;
    \path[fill=nopXCD!80,draw=nopInk,line width=.5pt]
      (-.24,.21)--(.66,.21)--(.92,.39)--(.02,.39)--cycle;
    \path[fill=nopTeal!25,draw=nopTeal,line width=.65pt]
      (-.24,.21)--(.02,.21)--(.28,.39)--(.02,.39)--cycle;
  \end{scope}
  \node[trial,minimum width=4.34cm,draw=nopPressure!75,
    dash pattern=on 3.1pt off 2.3pt] (violation) at (17.83,-5.95) {};
  \node[asset] at (16.96,-5.95)
    {\includegraphics[width=2.50cm]{figures/stage3/area_before.pdf}};
  \node[note,text=nopPressure,font=\PaperFigureFont]
    at (19.04,-5.95) {Lower cost};

  \node[trial,minimum width=4.34cm,draw=nopTeal!65] (pass) at (17.83,-8.65) {};
  \node[asset] at (16.96,-8.65)
    {\includegraphics[width=2.50cm]{figures/stage3/search_stacked.pdf}};
  \node[note,font=\PaperFigureFont]
    at (19.04,-8.65) {Higher cost};

  \node[asset] at (22.18,-5.55)
    {\includegraphics[width=3.01cm]{figures/stage3/mi300x_architecture.pdf}};
  \draw[nopTeal,line width=1.1pt,line cap=round,line join=round]
    (20.87,-9.51)--(20.95,-9.59)--(21.12,-9.38);
  \node[subheading,align=center,font=\PaperFigureFont] at (22.39,-9.51)
    {Feasible\\floorplan};

  \draw[flow] (input.east)--(3.32,-5.60)--(3.32,-2.90)--(root.west);
  \draw[omitted,draw=nopPressure,line width=.85pt]
    (choice7.east)--(15.23,-5.775);
  \draw[nopPressure,line width=1.1pt,line cap=round]
    (15.23,-5.555)--(15.23,-5.995);
  \draw[flow] (choice8.east)--(pass.west);
  \draw[flow,draw=nopTeal] (pass.east)--(20.405,-8.65)--(20.405,-5.60)--(output.west);

  \foreach \x/\chipcolor/\chiplabel in {
    .15/nopXCD/{Type $C_0$ ($\times8$)},
    3.75/nopIOD/{Type $C_1$ ($\times4$)},
    7.35/nopHBM/{Type $C_2$ ($\times8$)},
    10.95/nopInterposer/{Si interposer},
    14.55/nopOrganic/{Organic substrate}}{
    \path[fill=\chipcolor,draw=nopInk,line width=.35pt]
      (\x,-10.51) rectangle ({\x+.28},-10.73);
    \node[anchor=west,note,font=\PaperFigureFont]
      at ({\x+.38},-10.62) {\chiplabel};
  }
  \path[interface] (18.15,-10.51) rectangle (18.43,-10.73);
  \node[anchor=west,note,font=\PaperFigureFont]
    at (18.53,-10.62) {Interface};
\end{tikzpicture}\endgroup\endinput

